ChessQueries: Toward Better Chess Board Recognition

Chess board recognition is the task of mapping the image of a chess board to the information of which piece is on which square. So far this task has two established benchmarks: ChessCog is synthetic, and ChessReD comes from smartphone pictures of a single chess board setup. We introduce ChessQueries, a new method combining a ViT encoder with a DETR-style decoder, which outperforms existing methods. On the ChessReD benchmark, we improve the state of the art from 15.3% to 99.2%, and demonstrate strong capabilities on out-of-distribution datasets. Our method saturates the task on the two datasets, with an average 0.01 wrong squares per board (vs. SotA: 3.4 / 0.15 respectively). We also share a new, harder public dataset, parsed from broadcasted top-level chess tournaments. Code, model weights and the SLCC data have been released.

==> figures/fig_cvchess_hard_angle.tex <==
% AUTO-GENERATED by scripts/make_figures.py -- do not edit by hand.
\centering
\includegraphics[width=0.75\linewidth]{fig_cvchess_hard_angle.jpg}
\caption{On CVChess' hard viewpoints (for a human): every board is exact. Columns 1--2 are from the same positions as \cref{fig:cvchess_worst}, viewed from a different angle; columns 3--4 are shown for diversity. CVChess shows multiple angles for each position.}
\label{fig:cvchess_hard_angle}


==> figures/fig_cvchess_worst.tex <==
% AUTO-GENERATED by scripts/make_figures.py -- do not edit by hand.
\centering
\includegraphics[width=0.75\linewidth]{fig_cvchess_worst.jpg}
\caption{The four CVChess positions where our model performs worst. The failures appear from the default viewpoint, facing the white pieces: the model reads those boards essentially upside down -- 2--4 wrong squares once the ground truth is turned $180^\circ$. We also observe impossible outputs such as two white kings. \Cref{fig:cvchess_hard_angle} shows the first 2 positions seen from different viewpoints and parsed correctly.}
\label{fig:cvchess_worst}

